Generating Functionally Equivalent Programs Having Non-Isomorphic Control-Flow Graphs

One of the big challenges in program obfuscation consists in modifying not only the program's straight-line code (SLC) but also the program's control flow graph (CFG). Indeed, if only SLC is modified, the program's CFG can be extracted and analyzed. Usually, the CFG leaks a considerable amount of information on the program's structure. In this work we propose a method allowing to re-write a code P into a functionally equivalent code P' such that CFG{P} and CFG{P'} are radically different.

==> img/route_hiding.tex <==
\begin{tikzpicture}[state/.style={ellipse,draw,inner sep=1mm},scale=1]
\node[state] (init) at (0,0) {Init node};
\node[state] (nodeA) at (0,-1.5) {Node $A$};
\node[state] (nodeB) at (0,-3) {Node $B$};
\node[state] (nodeD) at (0,-4.5) {Node $D$};
\node[state] (nodeC) at (4,-4.5) {Node $C$};
\draw[->,>=latex,very thick] (init) -- (nodeA);
\draw[->,>=latex,very thick] (nodeA) -- (nodeB);
\draw[->,>=latex,very thick] (nodeB.south) -- (nodeC);
\draw[->,>=latex,very thick] (nodeB.south) -- (nodeD);
\node[inner sep=0mm] (xor1) at (-2.5,-1.5) {$\bigotimes$};
\node[inner sep=0mm] (xor2) at (-2.5,-3) {$\bigotimes$};
\node[rectangle,draw,align=center,text width=3cm] (block) at (4,-2) {$f(x)$\\$x\gets 0$\\$a \gets \operatorname{rand}()$\\$t \gets t + x \times a$\\$x' \gets t/a \bmod 2$};
\draw[->,>=latex] ([yshift=4mm]block.west) -- node[midway,above] {\scriptsize $(r,m)_A$} ([yshift=1mm]nodeA.east);
\draw[->,>=latex]
([yshift=-1mm]nodeA.east) -- ([yshift=2mm]block.west) ;
\draw[->,>=latex] ([yshift=0mm]block.west) -- ([yshift=1mm]nodeB.east);
\draw[->,>=latex]
([yshift=-1mm]nodeB.east) -- node[midway,above left] {\scriptsize $(r,m)_B$} ([yshift=-2mm]block.west) ;
\draw[->,>=latex]
([xshift=-1mm]block.south) --
([xshift=-1mm]nodeC.north) ;
\draw[->,>=latex]
([xshift=1mm]nodeC.north) --
node[midway,right] {\scriptsize $(r,m)_C$}
([xshift=1mm]block.south)  ;
\draw[->,>=latex]
([yshift=1mm]nodeA.west) --
([yshift=1mm]xor1.east)  ;
\draw[->,>=latex]
([yshift=-1mm]nodeA.west) --
([yshift=-1mm]xor1.east)  ;
\draw[->,>=latex]
([yshift=1mm]nodeB.west) --
([yshift=1mm]xor2.east)  ;
\draw[->,>=latex]
([yshift=-1mm]nodeB.west) --
([yshift=-1mm]xor2.east)  ;
\draw[->,>=latex] (xor1.south) [in=-135,out=-90] to node[midway,above] {\scriptsize next path} (nodeA);
\draw[->,>=latex] (xor2.south) [in=-135,out=-90] to 
node[midway,above] {\scriptsize next path}(nodeB);
\end{tikzpicture}
